How to Learn a Star: Binary Classification with Starshaped Polyhedral Sets

We consider binary classification restricted to a class of continuous piecewise linear functions whose decision boundaries are (possibly nonconvex) starshaped polyhedral sets, supported on a fixed polyhedral simplicial fan. We investigate the expressivity of these function classes and describe the combinatorial and geometric structure of the loss landscape, most prominently the sublevel sets, for two loss-functions: the 0/1-loss (discrete loss) and a log-likelihood loss function. In particular, we give explicit bounds on the VC dimension of this model, and concretely describe the sublevel sets of the discrete loss as chambers in a hyperplane arrangement. For the log-likelihood loss, we give sufficient conditions for the optimum to be unique, and describe the geometry of the optimum when varying the rate parameter of the underlying exponential probability distribution.

==> figures/1d-points.tex <==
\begin{tikzpicture}[scale=0.65]
	\draw[<->,thick,gray] (-5,0)--(5,0) node[right]{};
	\draw[ultra thick, black] (-5/6,0) -- (4/5,0);
	\node at (0,0) {$\vert$};
	\foreach \n in {1,...,4} {
		\filldraw[orange] (-\n,0) circle [radius=3pt];
		\filldraw[blue] (\n,0) circle [radius=3pt];
	};
\end{tikzpicture} \\
\begin{tikzpicture}[scale=0.65]
	\draw[<->,thick,gray] (-5,0)--(5,0) node[right]{};
	\draw[ultra thick, black] (-7/2,0) -- (7/3,0);
	\node at (0,0) {$\vert$};
	\foreach \n in {1,...,4} {
		\filldraw[orange] (-\n,0) circle [radius=3pt];
		\filldraw[blue] (\n,0) circle [radius=3pt];
	};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.65]
	\draw[<->,thick,gray] (-5,0)--(5,0) node[right]{};
	\draw[ultra thick, black] (-3/2,0) -- (14/3,0);
	\node at (0,0) {$\vert$};
	\foreach \n in {1,...,4} {
		\filldraw[orange] (-\n,0) circle [radius=3pt];
		\filldraw[blue] (\n,0) circle [radius=3pt];
	};
	\foreach \n in {1,2,3,4} {
		\node[below] at (-5+\n,0) {$\mathbf{x}^{(\n)}$};
	} 
	\foreach \n in {5,6,7,8} {
		\node[below] at (\n-4,0) {$\mathbf{x}^{(\n)}$};
	} 
\end{tikzpicture}


==> figures/data-arrangement.tex <==
\begin{tikzpicture}[scale=3.7]
	\draw[->,gray] (0,0)--(1.2,0) node[right]{};
	\draw[->, gray] (0,0)--(0,1.2) node[above]{};
	\foreach \n in {1,...,4} {
		\draw[color=orange, very thick] (1/\n, 0) -- (1/\n, 1.2); % node[above]{$H_\bx^{(\n)}$};
		\draw[color=blue, very thick] (0,1/\n) -- (1.2,1/\n);
	}
	\node[orange] at (1,1.3) {$H_\bx^{(4)}$};
	\node[orange] at (1/2+0.05,1.3) {$H_\bx^{(3)}$};
	\node[orange] at (1/3+0.05,1.3) {$H_\bx^{(2)}$};
	\node[orange] at (1/4-0.04,1.3) {$H_\bx^{(1)}$};
	\node[blue] at (1.3,1) {$H_\bx^{(5)}$};
	\node[blue] at (1.3,1/2+0.02) {$H_\bx^{(6)}$};
	\node[blue] at (1.3,1/3+0.03) {$H_\bx^{(7)}$};
	\node[blue] at (1.3,1/4-0.03) {$H_\bx^{(8)}$};
	\node[below] at (1,0) {$1$};
	\node[below] at (1/2,0) {$\tfrac{1}{2}$};
	\node[below] at (1/3,0) {$\tfrac{1}{3}$};
	\node[below] at (1/4,0) {$\tfrac{1}{4}$};
	\node[left] at (0,1) {$1$};
	\node[left] at (0,1/2) {$\tfrac{1}{2}$};
	\node[left] at (0,1/3+0.03) {$\tfrac{1}{3}$};
	\node[left] at (0,1/4-0.03) {$\tfrac{1}{4}$};
	\filldraw[black] (6/5,5/4) circle [radius=0.5pt] node[left] {$\ba_1$};
	\filldraw[black] (2/7,3/7) circle [radius=0.5pt] node[right] {$\ba_2$};
	\filldraw[black] (2/3,3/14) circle [radius=0.5pt] node[below] {$\ba_3$};
	\node at (1.15,-0.06) {$x_1$};
	\node at (-0.06,1.15) {$x_2$};
	\node at (2.5,0) {};
\end{tikzpicture}

==> figures/false-negatives.tex <==
\begin{tikzpicture}[scale=3]
	\draw[->,gray] (0,0)--(1.2,0) node[right]{};
	\draw[->, gray] (0,0)--(0,1.2) node[above]{};
	\foreach \n in {1,...,4} {
		\draw[color=orange, very thick] (1/\n, 0) -- (1/\n, 1.2); % node[above]{$H_\bx^{(\n)}$};
		\draw[color=blue, very thick] (0,1/\n) -- (1.2,1/\n);
	}
	%	\node[orange] at (1,1.3) {$H_\bx^{(4)}$};
	%	\node[orange] at (1/2+0.05,1.3) {$H_\bx^{(3)}$};
	%	\node[orange] at (1/3+0.05,1.3) {$H_\bx^{(2)}$};
	%	\node[orange] at (1/4-0.04,1.3) {$H_\bx^{(1)}$};
	%	\node[blue] at (1.3,1) {$H_\bx^{(5)}$};
	%	\node[blue] at (1.3,1/2+0.02) {$H_\bx^{(6)}$};
	%	\node[blue] at (1.3,1/3+0.03) {$H_\bx^{(7)}$};
	%	\node[blue] at (1.3,1/4-0.03) {$H_\bx^{(8)}$};
	%	\node[below] at (1,0) {$1$};
	%	\node[below] at (1/2,0) {$\tfrac{1}{2}$};
	%	\node[below] at (1/3,0) {$\tfrac{1}{3}$};
	%	\node[below] at (1/4,0) {$\tfrac{1}{4}$};
	%	\node[left] at (0,1) {$1$};
	%	\node[left] at (0,1/2) {$\tfrac{1}{2}$};
	%	\node[left] at (0,1/3+0.03) {$\tfrac{1}{3}$};
	%	\node[left] at (0,1/4-0.03) {$\tfrac{1}{4}$};
	%bottom
	\node at (1/8,1/8) {0};
	\node at (7/24,1/8) {0};
	\node at (5/12,1/8) {1};
	\node at (3/4,1/8) {2};
	\node at (1.1,1/8) {3};
	%second
	\node at (1/8,7/24-0.001) {\tiny 0};
	\node at (7/24,7/24-0.001) {\tiny 0};
	\node at (5/12,7/24-0.001) {\tiny 1};
	\node at (3/4,7/24-0.001) {\tiny 2};
	\node at (1.1,7/24-0.001) {\tiny 3};
	%third
	\node at (1/8,5/12) {0};
	\node at (7/24,5/12) {0};
	\node at (5/12,5/12) {1};
	\node at (3/4,5/12) {2};
	\node at (1.1,5/12) {3};
	%fourth
	\node at (1/8,3/4) {1};
	\node at (7/24,3/4) {1};
	\node at (5/12,3/4) {2};
	\node at (3/4,3/4) {3};
	\node at (1.1,3/4) {4};
	%fifth
	\node at (1/8,1.1) {2};
	\node at (7/24,1.1) {2};
	\node at (5/12,1.1) {3};
	\node at (3/4,1.1) {4};
	\node at (1.1,1.1) {5};
	
	\draw[gray] (0,0) -- (1.2, 0.6163220434);
\end{tikzpicture}

==> figures/false-positives.tex <==
\begin{tikzpicture}[scale=3]
	\draw[->,gray] (0,0)--(1.2,0) node[right]{};
	\draw[->, gray] (0,0)--(0,1.2) node[above]{};
	\foreach \n in {1,...,4} {
		\draw[color=orange, very thick] (1/\n, 0) -- (1/\n, 1.2); % node[above]{$H_\bx^{(\n)}$};
		\draw[color=blue, very thick] (0,1/\n) -- (1.2,1/\n);
	}
	%	\node[orange] at (1,1.3) {$H_\bx^{(4)}$};
	%	\node[orange] at (1/2+0.05,1.3) {$H_\bx^{(3)}$};
	%	\node[orange] at (1/3+0.05,1.3) {$H_\bx^{(2)}$};
	%	\node[orange] at (1/4-0.04,1.3) {$H_\bx^{(1)}$};
	%	\node[blue] at (1.3,1) {$H_\bx^{(5)}$};
	%	\node[blue] at (1.3,1/2+0.02) {$H_\bx^{(6)}$};
	%	\node[blue] at (1.3,1/3+0.03) {$H_\bx^{(7)}$};
	%	\node[blue] at (1.3,1/4-0.03) {$H_\bx^{(8)}$};
	%	\node[below] at (1,0) {$1$};
	%	\node[below] at (1/2,0) {$\tfrac{1}{2}$};
	%	\node[below] at (1/3,0) {$\tfrac{1}{3}$};
	%	\node[below] at (1/4,0) {$\tfrac{1}{4}$};
	%	\node[left] at (0,1) {$1$};
	%	\node[left] at (0,1/2) {$\tfrac{1}{2}$};
	%	\node[left] at (0,1/3+0.03) {$\tfrac{1}{3}$};
	%	\node[left] at (0,1/4-0.03) {$\tfrac{1}{4}$};
	%bottom
	\node at (1/8,1/8) {3};
	\node at (7/24,1/8) {2};
	\node at (5/12,1/8) {2};
	\node at (3/4,1/8) {2};
	\node at (1.1,1/8) {2};
	%second
	\node at (1/8,7/24-0.001) {\tiny 2};
	\node at (7/24,7/24-0.001) {\tiny 1};
	\node at (5/12,7/24-0.001) {\tiny 1};
	\node at (3/4,7/24-0.001) {\tiny 1};
	\node at (1.1,7/24-0.001) {\tiny 1};
	%third
	\node at (1/8,5/12) {1};
	\node at (7/24,5/12) {0};
	\node at (5/12,5/12) {0};
	\node at (3/4,5/12) {0};
	\node at (1.1,5/12) {0};
	%fourth
	\node at (1/8,3/4) {1};
	\node at (7/24,3/4) {0};
	\node at (5/12,3/4) {0};
	\node at (3/4,3/4) {0};
	\node at (1.1,3/4) {0};
	%fifth
	\node at (1/8,1.1) {1};
	\node at (7/24,1.1) {0};
	\node at (5/12,1.1) {0};
	\node at (3/4,1.1) {0};
	\node at (1.1,1.1) {0};
	
	\draw[gray] (0,0) -- (1.2, 0.6163220434);
\end{tikzpicture}

==> figures/front.tex <==
\begin{tikzpicture}[scale=0.9]
	%stars
	\draw[thick, fill=gray!20] (-3,0) -- (8/3-3, 10/3-3) -- (0, 3) -- (10/3-3, 10/3-3) -- (3, 0) -- (10/3-3, 8/3-3) -- (0, -3) -- (8/3-3, 8/3-3) -- (-3, 0);
	
	
	% v1 axis
	\draw[thick] (0,0) -- (3.5,0);
	\draw[->, very thick, red] (0,0) -- (1,0);
	
	% v2 axis
	\draw[thick] (0,0) -- (1.5,1.5);
	\draw[->, very thick, red] (0,0) -- (0.7,0.7);
	
	% v3 axis
	\draw[thick] (0,0) -- (0,3.5);
	\draw[->, very thick, red] (0,0) -- (0,1);
	
	% v7 axis
	\draw[thick] (0,0) -- (0,-3.5);
	\draw[->, very thick, red] (0,0) -- (0,-1);
	
	% v4 axis
	\draw[thick] (0,0) -- (-1.5,1.5);
	\draw[->, very thick, red] (0,0) -- (-0.7,0.7);
	
	% v5 axis
	\draw[thick] (0,0) -- (-3.5,0);
	\draw[->, very thick, red] (0,0) -- (-1,0);
	
	% v6 axis
	\draw[thick] (0,0) -- (-1.5,-1.5);
	\draw[->, very thick, red] (0,0) -- (-0.7,-0.7);
	
	% v8 axis
	\draw[thick] (0,0) -- (1.5,-1.5);
	\draw[->, very thick, red] (0,0) -- (0.7,-0.7) ;
	
	
	\filldraw (0.6+.1,0.15) circle (1.5pt);
	\filldraw (-1+.1,1.1) circle (1.5pt);
	\filldraw (0.1,2.1) circle (1.5pt);
	%\node[anchor=south] at (0.8+.1,0.2) {$\bx^{(1)}$};
	%\node[anchor=south] at (-.9,1.1) {$\bx^{(2)}$};
	%\node[anchor=south west] at (0.1,2.1) {$\bx^{(3)}$};
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}[scale=0.9]
	%stars
	\draw[thick, fill=gray!20] (-2.5,0) -- (-0.8, 0.8) -- (0, 2.5) -- (1, 1) -- (1.5, 0) -- (0.5,-0.5) -- (0, -2) -- (-1.4, -1.4) -- (-2.5, 0);
	
	
	% v1 axis
	\draw[thick] (0,0) -- (3.5,0);
	\draw[->, very thick, red] (0,0) -- (1,0);
	
	% v2 axis
	\draw[thick] (0,0) -- (1.5,1.5);
	\draw[->, very thick, red] (0,0) -- (0.7,0.7);
	
	% v3 axis
	\draw[thick] (0,0) -- (0,3.5);
	\draw[->, very thick, red] (0,0) -- (0,1);
	
	% v7 axis
	\draw[thick] (0,0) -- (0,-3.5);
	\draw[->, very thick, red] (0,0) -- (0,-1);
	
	% v4 axis
	\draw[thick] (0,0) -- (-1.5,1.5);
	\draw[->, very thick, red] (0,0) -- (-0.7,0.7);
	
	% v5 axis
	\draw[thick] (0,0) -- (-3.5,0);
	\draw[->, very thick, red] (0,0) -- (-1,0);
	
	% v6 axis
	\draw[thick] (0,0) -- (-1.5,-1.5);
	\draw[->, very thick, red] (0,0) -- (-0.7,-0.7);
	
	% v8 axis
	\draw[thick] (0,0) -- (1.5,-1.5);
	\draw[->, very thick, red] (0,0) -- (0.7,-0.7) ;
	
	
	\filldraw (0.6+.1,0.15) circle (1.5pt);
	\filldraw (-1+.1,1.1) circle (1.5pt);
	\filldraw (0.1,2.1) circle (1.5pt);
	%\node[anchor=south] at (0.8+.1,0.2) {$\bx^{(1)}$};
	%\node[anchor=south] at (-.9,1.1) {$\bx^{(2)}$};
	%\node[anchor=south west] at (0.1,2.1) {$\bx^{(3)}$};
\end{tikzpicture}

==> figures/kite.tex <==
\begin{tikzpicture}
	
	% Axes
	\draw[thick] (0,-2.5) -- (0,2.5);
	\draw[thick] (-2.5,0) -- (2.5,0);
	
	% Rays
	\draw[->, very thick, red] (0,0) -- (0,1) node[anchor=west] {$\bv_3$};
	\draw[->, very thick, red] (0,0) -- (1,0) node[anchor=south] {$\bv_1$};
	\draw[->, very thick, red] (0,0) -- (-1,0) node[anchor=south] {$\bv_2$};
	\draw[->, very thick, red] (0,0) -- (0,-1) node[anchor=west] {$\bv_4$};
	
	% Vectors at the corners
	\node[align=center] at (1.5,1.5) {$\begin{pmatrix} x_1 \\ 0 \\ x_2 \\ 0 \end{pmatrix}$};
	\node[align=center] at (-1.5,1.5) {$\begin{pmatrix} 0 \\ -x_1 \\ x_2 \\ 0 \end{pmatrix}$};
	\node[align=center] at (-1.5,-1.5) {$\begin{pmatrix} 0 \\ -x_1 \\ 0 \\ -x_2 \end{pmatrix}$};
	\node[align=center] at (1.5,-1.5) {$\begin{pmatrix} x_1 \\ 0 \\ 0 \\ -x_2 \end{pmatrix}$};
	
	\node at (0,-2.6) {};

\end{tikzpicture}


==> figures/shiny-arrangement.tex <==
\begin{tikzpicture}[scale = 2.8]
	% Background structure
	\foreach \n in {1,...,4} {
		\draw[color=orange, very thick] (1/\n, 0) -- (1/\n, 1.2);
		\draw[color=blue, very thick] (0,1/\n) -- (1.2,1/\n);
	}
	\draw[fill,Turquoise!70!white] (0,0) -- (0,1.3) -- (1.3,1.3) -- (1.3,0);
	\draw[fill, SpringGreen] (0,0) -- (1/2,0) -- (1/2,1/4) -- (1,1/4) -- (1,1/3) -- (1.3,1/3) -- (1.3,1/2) -- (1, 1/2) -- (1,1) -- (1/2,1) -- (1/2,1.3) -- (0,1.3);
	\draw[fill, Yellow] (0,1/4) -- (1/4,1/4) -- (1/4,0) -- (1/3,0) -- (1/3,1/4) -- (1/2,1/4) -- (1/2,1/3) -- (1,1/3) -- (1,1/2) -- (1/2,1/2) -- (1/2, 1) -- (1/3,1) -- (1/3,1.3) -- (1/4,1.3) -- (1/4,1) -- (0,1);
	\draw[fill, YellowOrange] (1/4,1/4) -- (1/3,1/4) -- (1/3,1/3) -- (1/2,1/3) -- (1/2,1/2) -- (1/3,1/2) -- (1/3,1) -- (1/4,1) -- (1/4,1/2) -- (0,1/2) -- (0,1/3) -- (1/4,1/3); 
	\draw[fill, Mahogany] (1/4,1/3) -- (1/3,1/3) -- (1/3, 1/2) -- (1/4,1/2); 
	\draw[fill,Blue] (1,1) -- (1.3,1) -- (1.3,1.3) -- (1,1.3);
	\draw[fill,Blue] (1,0) -- (1.3,0) -- (1.3,1/4) -- (1,1/4);
	
	% Axes
	%\draw[->,gray,thick] (0,0)--(1.3,0) node[right]{};
	%\draw[->,gray,thick] (0,0)--(0,1.3) node[above]{};
	\draw[black] (-.03,-.03) -- (-.03,1.33) -- (1.33,1.33) -- (1.33, -.03) -- (-.03,-.03);
	
	
	% Small ticks every 0.05
	\foreach \x in {0,0.05,0.10,...,1.35} {
		\draw[black] (\x,-0.03) -- (\x,-0.04);
		\draw[black] (-0.03,\x) -- (-0.04,\x);
	}
	
	% Large ticks every 0.2
	\foreach \x in {0,0.2,0.4,0.6,0.8,1.0,1.2} {
		\draw[black] (\x,-0.03) -- (\x,-0.055);
		\draw[black] (-0.03,\x) -- (-0.055,\x);
		\node[below] at (\x,-.03) {\fontsize{4.5}{4.5}\selectfont \x};
		\node[left] at (-.03,\x) {\fontsize{4.5}{4.5}\selectfont \x};
	}
\end{tikzpicture}


==> figures/shiny-points.tex <==
\begin{tikzpicture}[scale=0.5]
	\draw[<->,thick,gray] (-4,0)--(4,0) node[right]{};
	\draw[ultra thick, black] (-2.8,0) -- (2.2,0);
	\node at (0,0) {$\vert$};
	\foreach \n in {1,...,4} {
		\filldraw[black] (-.5-\n/1.5,0) circle [radius=4pt];
		\filldraw[black] (0.5+\n/1.5,0) circle [radius=4pt];
	};
	\draw[<->,ultra thick,red] (-0.5,0)--(0.5,0) node[right]{};
	\node at (0,-1) {};
\end{tikzpicture} \\
%\begin{tikzpicture}[scale=0.5]
%	\draw[<->,thick,gray] (-5,0)--(5,0) node[right]{};
%	\draw[ultra thick, black] (-7/2,0) -- (7/3,0);
%	\node at (0,0) {$\vert$};
%	\foreach \n in {1,...,4} {
%		\filldraw[black] (-\n,0) circle [radius=4pt];
%		\filldraw[black] (\n,0) circle [radius=4pt];
%	};
%	\draw[<->,ultra thick,red] (-0.5,0)--(0.5,0) node[right]{};
%\end{tikzpicture}\\
%\begin{tikzpicture}[scale=0.5]
%	\draw[<->,thick,gray] (-5,0)--(5,0) node[right]{};
%	\draw[ultra thick, black] (-3/2,0) -- (14/3,0);
%	\node at (0,0) {$\vert$};
%	\foreach \n in {1,...,4} {
%		\filldraw[black] (-\n,0) circle [radius=4pt];
%		\filldraw[black] (\n,0) circle [radius=4pt];
%	};
%	\draw[<->,ultra thick,red] (-0.5,0)--(0.5,0) node[right]{};
%\end{tikzpicture}


==> figures/star-arrangement.tex <==
\begin{tikzpicture}[scale=0.8]
	


%\begin{axis}[
%	%zeichnen allgemeine funktionen
%	%einstellungen für das koordinatensystem
%	axis x line=bottom, %position der x-achse bottom, middle, top, none
%	axis y line=left, %position der y-achse right, middle, left, none
%	xlabel={$t_1$}, %x-achsenbeschriftung
%	ylabel={$t_2$}, %y-achsenbeschriftung
%	%x=0.1cm,    %größe der kästchen in x-richtung
%	%y=0.5cm,    %größe der kästchen in y-richtung
%	grid =both,
%	minor x tick num=10,
%	minor y tick num=10,
%	subtickwidth=0pt,
%	xtick={0,1,...,7}, % x-achsenskalierung
%	ytick={0,1,...,7}, % y-achsenskalierung
%	xmin=0,  % definitionsbereich minimumwert
%	xmax=7,   % definitionsbereich maximumwert
%	ymin=0,  % wertebereich minimumwert
%	ymax=7,   % wertebereich maximumwert
%	scale = 1   % vergrößerungsfaktor    
%	]
%\end{axis}
	
	\draw[fill,Apricot] (-2.5,-2.5) -- (-2.5,6.5) -- (6.5,6.5) -- (6.5,-2.5); 
	\node at (5,5) {$2$};
	
	%red shapes
	\draw[fill,BrickRed!70!white] (8/3-2, 8/3-2) -- (-2,1) -- (2/3, 4/3) -- (47/65, 116/65) -- (9/7, 12/7) -- (4/3,4/3) -- (12/7, 9/7) -- (116/65, 47/65) -- (4/3, 2/3) -- (1,-2) -- (2/3, 2/3);
	\draw[fill,BrickRed!70!white] (47/65, 116/65) -- (-1,2) -- (7/9, 20/9);
	\draw[fill,BrickRed!70!white] (79/65, 148/65)  -- (5/3,7/3) -- (112/65, 181/65) -- (16/7, 19/7) -- (7/3,7/3) -- (19/7, 16/7) -- (181/65, 112/65) -- (7/3,5/3) -- (148/65, 79/65) -- (12/7,9/7) -- (5/3,5/3) -- (9/7,12/7);
	\draw[fill,BrickRed!70!white] (116/65,47/65) -- (20/9,7/9) -- (2,-1);
	\draw[fill,BrickRed!70!white] (213/65, 144/65) -- (5,2) -- (29/9, 16/9);
	\draw[fill,BrickRed!70!white] (16/9,29/9) -- (2,5)-- (144/65,213/65);
	
	\node[anchor=south] at (1,1) {$3$};
	\node[anchor=south] at (2,2) {$3$};
	\node at (0.5,2) {$3$};
	\node at (3.5,2) {$3$};
	\node at (2,0.5) {$3$};
	\node at (2,3.5) {$3$};
	
	
	%orange shapes
	\draw[fill,Apricot] (47/65, 116/65) -- (7/9,20/9) -- (79/65,148/65) -- (9/7,12/7);
	\draw[fill,Apricot]  (9/7,12/7) -- (5/3,5/3) -- (12/7,9/7) -- (4/3,4/3);
	\draw[fill,Apricot] (12/7,9/7) -- (148/65, 79/65) -- (20/9,7/9) -- (116/65,47/65);
	\draw[fill,Apricot] (148/65, 79/65) -- (7/3, 5/3) -- (181/65,112/65) -- (20/7,8/7);	
	\draw[fill,Apricot] (181/65,112/65) -- (29/9,16/9) -- (213/65,144/65) -- (19/7,16/7);
	\draw[fill,Apricot] (7/3,7/3) -- (19/7, 16/7) -- (8/3,8/3) -- (16/7,19/7);
	\draw[fill,Apricot] (112/65,181/65) -- (16/7,19/7) -- (144/65,214/65) -- (16/9,29/9);
	\draw[fill,Apricot] (79/65,148/65) -- (5/3,7/3) -- (112/65,181/65) -- (8/7,20/7);
	\node at (1,2) {$2$};
	\node at (1.5,1.5) {$2$};
	\node at (2,1) {$2$};
	\node at (2.55,1.45) {$2$};
	\node at (3,2) {$2$};
	\node at (2.5,2.5) {$2$};
	\node at (2,3) {$2$};
	\node at (1.45,2.55) {$2$};
	
	%yellow shapes
	\draw[fill,yellow] (16/7, 19/7) -- (144/65,213/65) -- (8/3,10/3) -- (3,6) -- (10/3,10/3) -- (6,3) -- (10/3,8/3) -- (213/65,144/65) -- (19/7,16/7) -- (8/3,8/3);
	\draw[fill,yellow] (181/65,112/65) -- (29/9,16/9) -- (204/65,72/65) -- (20/7,8/7);
	\draw[fill, yellow] (188/65, 56/65) -- (28/9,8/9) -- (3,0);
	\draw[fill,yellow] (148/65,79/65) -- (20/7,8/7) -- (188/65,56/65) -- (20/9,7/9);
	\draw[fill, yellow] (204/65, 72/65) -- (4,1) -- (28/9,8/9);
	\draw[fill,yellow] (7/9,20/9) -- (79/65, 148/65) -- (8/7,20/7) -- (56/65,188/65);
	\draw[fill,yellow] (0,3) -- (8/9,28/9) -- (56/65,188/65);
	\draw[fill,yellow] (72/65,204/65) -- (16/9,29/9) -- (112/65, 181/65) -- (8/7,20/7);
	\draw[fill,yellow] (8/9,28/9) -- (1,4) -- (72/65,204/65);
	\node at (1.45,3) {$1$};
	\node at (1,2.5) {$1$};
	\node at (3,1.45) {$1$};
	\node at (2.5,1) {$1$};
	\node[anchor=south] at (3,3) {$1$};
	
	
	% green shapes
	\draw[fill,green] (8/9,28/9) -- (72/65, 204/65) -- (8/7, 20/7) -- (56/65,188/65);
	\draw[fill,green] (20/7,8/7) -- (204/65,72/65) -- (28/9,8/9) -- (188/65,56/65);
	\draw[->] (3.3,0.7) -- (3,1);
	\node at (3.4,0.6) {$0$};
	\draw[->] (0.7,3.3) -- (1,3);
	\node at (0.6,3.4) {$0$};
	
	
	%stars
	\draw[thick] (0,3) -- (8/3, 10/3) -- (3, 6) -- (10/3, 10/3) -- (6, 3) -- (10/3, 8/3) -- (3, 0) -- (8/3, 8/3) -- (0, 3);
	\draw[thick] (0-1,3-1) -- (8/3-1, 10/3-1) -- (3-1, 6-1) -- (10/3-1, 10/3-1) -- (6-1, 3-1) -- (10/3-1, 8/3-1) -- (3-1, 0-1) -- (8/3-1, 8/3-1) -- (0-1, 3-1);
	\draw[thick] (0-2,3-2) -- (8/3-2, 10/3-2) -- (3-2, 6-2) -- (10/3-2, 10/3-2) -- (6-2, 3-2) -- (10/3-2, 8/3-2) -- (3-2, 0-2) -- (8/3-2, 8/3-2) -- (0-2, 3-2);
	
		% Axes
	%\draw[->,gray] (-2.5,0) -- (6.5,0) node[below left] {$t_1$};
	%\draw[->,gray] (0,-2.5) -- (0,6.5) node[below left] {$t_2$};

%	\foreach \n in {-2,-1,1,2,3,4,5,6} {
	%	\node[gray] at (0,\n) {$-$}; 
%	}
%	\foreach \n in {-2,-1,1,2,3,4,5,6} {
	%	\node[gray] at (\n, 0) {\rotatebox{90}{$-$}};
	%}

	\filldraw (1,1) circle (1.5pt);
	\filldraw (2,2) circle (1.5pt);
	\filldraw (3,3) circle (1.5pt);
	
	
	%% frame
		\draw[black] (-2.6,-2.6) -- (-2.6,6.6) -- (6.6,6.6) -- (6.6,-2.6) -- (-2.6,-2.6);
	
	%% Small ticks every 1
	%\foreach \x in {-2,-1,0,1,2,3,4,5} {
	%	\draw[black] (\x,-0.03) -- (\x,-0.04);
	%	\draw[black] (-0.03,\x) -- (-0.04,\x);
	%}
	
	% Large ticks every 0.2
	\foreach \x in {-2,-1,0,1,2,3,4,5,6} {
		\draw[black] (\x,-2.6) -- (\x,-2.7);
		\draw[black] (-2.6,\x) -- (-2.7,\x);
		\node[below] at (\x,-2.6) {\fontsize{8}{8}\selectfont \x};
		\node[left] at (-2.6,\x) {\fontsize{8}{8}\selectfont \x};
	}
\end{tikzpicture}


==> figures/star-config1.tex <==
\begin{tikzpicture}[scale=0.8]
	%stars
	\draw[thick] (-3,0) -- (8/3-3, 10/3-3) -- (0, 3) -- (10/3-3, 10/3-3) -- (3, 0) -- (10/3-3, 8/3-3) -- (0, -3) -- (8/3-3, 8/3-3) -- (-3, 0);
	
	
	% v1 axis
	\draw[thick] (0,0) -- (3.5,0);
	\draw[->, very thick, red] (0,0) -- (1,0);
	
	% v2 axis
	\draw[thick] (0,0) -- (2.5,2.5);
	\draw[->, very thick, red] (0,0) -- (1,1);
	
	% v3 axis
	\draw[thick] (0,0) -- (0,3.5);
	\draw[->, very thick, red] (0,0) -- (0,1);
	
	% v7 axis
	\draw[thick] (0,0) -- (0,-3.5);
	\draw[->, very thick, red] (0,0) -- (0,-1);
	
	% v4 axis
	\draw[thick] (0,0) -- (-2.5,2.5);
	\draw[->, very thick, red] (0,0) -- (-1,1);
	
	% v5 axis
	\draw[thick] (0,0) -- (-3.5,0);
	\draw[->, very thick, red] (0,0) -- (-1,0);
	
	% v6 axis
	\draw[thick] (0,0) -- (-2.5,-2.5);
	\draw[->, very thick, red] (0,0) -- (-1,-1);
	
	% v8 axis
	\draw[thick] (0,0) -- (2.5,-2.5);
	\draw[->, very thick, red] (0,0) -- (1,-1) ;
	
	
	\filldraw (-2+.1,0.1) circle (1.5pt);
	\filldraw (-1+.1,1.1) circle (1.5pt);
	\filldraw (0.1,2.1) circle (1.5pt);
	\node[anchor=south] at (-2+.1,0.1) {$\bx^{(1)}$};
	\node[anchor=south] at (-.9,1.1) {$\bx^{(2)}$};
	\node[anchor=south west] at (0.1,2.1) {$\bx^{(3)}$};
\end{tikzpicture}



==> figures/star-config2.tex <==
\begin{tikzpicture}[scale=0.8]
	%stars
	\draw[thick] (-3,0) -- (8/3-3, 10/3-3) -- (0, 3) -- (10/3-3, 10/3-3) -- (3, 0) -- (10/3-3, 8/3-3) -- (0, -3) -- (8/3-3, 8/3-3) -- (-3, 0);
	
	
	% v1 axis
	\draw[thick] (0,0) -- (3.5,0);
	\draw[->, very thick, red] (0,0) -- (1,0);
	
	% v2 axis
	\draw[thick] (0,0) -- (2.5,2.5);
	\draw[->, very thick, red] (0,0) -- (1,1);
	
	% v3 axis
	\draw[thick] (0,0) -- (0,3.5);
	\draw[->, very thick, red] (0,0) -- (0,1);
	
	% v7 axis
	\draw[thick] (0,0) -- (0,-3.5);
	\draw[->, very thick, red] (0,0) -- (0,-1);
	
	% v4 axis
	\draw[thick] (0,0) -- (-2.5,2.5);
	\draw[->, very thick, red] (0,0) -- (-1,1);
	
	% v5 axis
	\draw[thick] (0,0) -- (-3.5,0);
	\draw[->, very thick, red] (0,0) -- (-1,0);
	
	% v6 axis
	\draw[thick] (0,0) -- (-2.5,-2.5);
	\draw[->, very thick, red] (0,0) -- (-1,-1);
	
	% v8 axis
	\draw[thick] (0,0) -- (2.5,-2.5);
	\draw[->, very thick, red] (0,0) -- (1,-1) ;
	
	
	\filldraw (0+0.1,-2-0.05) circle (1.5pt);
	\filldraw (1+0.1,-1-0.05) circle (1.5pt);
	\filldraw (2+0.1,0-0.05) circle (1.5pt);
	\node[anchor=west] at (.1,-2.05) {$\bx^{(1)}$};
	\node[anchor=west] at (1.1,-1.05) {$\bx^{(2)}$};
	\node[anchor=north west] at (2.1,-0.05) {$\bx^{(3)}$};
\end{tikzpicture}



==> figures/star.tex <==
\begin{tikzpicture}[scale = 0.95]
	
	% v1 axis
	\draw[thick] (0,0) -- (3.5,0);
	\draw[->, very thick, red] (0,0) -- (1,0) node[anchor=south] {$\mathbf{v}_1$};
	
	% v2 axis
	\draw[thick] (0,0) -- (2.5,2.5);
	\draw[->, very thick, red] (0,0) -- (1,1) node[anchor=west] {$\mathbf{v}_2$};
	
	% v3 axis
	\draw[thick] (0,0) -- (0,3.5);
	\draw[->, very thick, red] (0,0) -- (0,1) node[anchor=east] {$\mathbf{v}_3$};
	
	% v7 axis
	\draw[thick] (0,0) -- (0,-3.5);
	\draw[->, very thick, red] (0,0) -- (0,-1) node[anchor=west] {$\mathbf{v}_7$};
	
	% v4 axis
	\draw[thick] (0,0) -- (-2.5,2.5);
	\draw[->, very thick, red] (0,0) -- (-1,1) node[anchor=east] {$\mathbf{v}_4$};
	
	% v5 axis
	\draw[thick] (0,0) -- (-3.5,0);
	\draw[->, very thick, red] (0,0) -- (-1,0) node[anchor=north] {$\mathbf{v}_5$};
	
	% v6 axis
	\draw[thick] (0,0) -- (-2.5,-2.5);
	\draw[->, very thick, red] (0,0) -- (-1,-1) node[anchor=east] {$\mathbf{v}_6$};
	
	% v8 axis
	\draw[thick] (0,0) -- (2.5,-2.5);
	\draw[->, very thick, red] (0,0) -- (1,-1) node[anchor=west] {$\mathbf{v}_8$};
	
	% Vectors at the axes
	\node[align=center] at (0.9,2.6) {$\begin{pmatrix} 0 \\ x_1 \\ x_2-x_1 \\ \mathbf{0}_5 \end{pmatrix}$};
	\node[align=center] at (-0.9,2.6) {$\begin{pmatrix} \mathbf{0}_2 \\ x_1 + x_2 \\ -x_1 \\ \mathbf{0}_4 \end{pmatrix}$};
	\node[align=center] at (-2.9,1) {$\begin{pmatrix} \mathbf{0}_3 \\ x_2 \\ -x_1-x_2 \\ \mathbf{0}_3 \end{pmatrix}$};
	\node[align=center] at (-2.9,-1.1) {$\begin{pmatrix} \mathbf{0}_4 \\ -x_1+x_2 \\ -x_2 \\ \mathbf{0}_2 \end{pmatrix}$};
	\node[align=center] at (-1,-2.8) {$\begin{pmatrix} \mathbf{0}_5 \\ -x_1 \\ -x_2+x_1 \\ 0 \end{pmatrix}$};
	\node[align=center] at (1,-2.8) {$\begin{pmatrix} \mathbf{0}_6 \\ -x_1-x_2 \\ x_1  \end{pmatrix}$};
	\node[align=center] at (2.9,-1.1) {$\begin{pmatrix} x_1 + x_2 \\ \mathbf{0}_6 \\ -x_2 \end{pmatrix}$};
	\node[align=center] at (2.9,1) {$\begin{pmatrix} x_1-x_2 \\ x_2 \\ \mathbf{0}_6 \end{pmatrix}$};
	
\end{tikzpicture}

==> figures/sublevel-sets-01.tex <==
\begin{tikzpicture}[scale=3]
	\draw[->,gray] (0,0)--(1.2,0) node[right]{};
	\draw[->, gray] (0,0)--(0,1.2) node[above]{};
	\foreach \n in {1,...,4} {
		\draw[color=orange, very thick] (1/\n, 0) -- (1/\n, 1.2); % node[above]{$H_\bx^{(\n)}$};
		\draw[color=blue, very thick] (0,1/\n) -- (1.2,1/\n);
	}
%	\node[orange] at (1,1.3) {$H_\bx^{(4)}$};
%	\node[orange] at (1/2+0.05,1.3) {$H_\bx^{(3)}$};
%	\node[orange] at (1/3+0.05,1.3) {$H_\bx^{(2)}$};
%	\node[orange] at (1/4-0.04,1.3) {$H_\bx^{(1)}$};
%	\node[blue] at (1.3,1) {$H_\bx^{(5)}$};
%	\node[blue] at (1.3,1/2+0.02) {$H_\bx^{(6)}$};
%	\node[blue] at (1.3,1/3+0.03) {$H_\bx^{(7)}$};
%	\node[blue] at (1.3,1/4-0.03) {$H_\bx^{(8)}$};
%	\node[below] at (1,0) {$1$};
%	\node[below] at (1/2,0) {$\tfrac{1}{2}$};
%	\node[below] at (1/3,0) {$\tfrac{1}{3}$};
%	\node[below] at (1/4,0) {$\tfrac{1}{4}$};
%	\node[left] at (0,1) {$1$};
%	\node[left] at (0,1/2) {$\tfrac{1}{2}$};
%	\node[left] at (0,1/3+0.03) {$\tfrac{1}{3}$};
%	\node[left] at (0,1/4-0.03) {$\tfrac{1}{4}$};
	%bottom
	\node at (1/8,1/8) {3};
	\node at (7/24,1/8) {2};
	\node at (5/12,1/8) {3};
	\node at (3/4,1/8) {4};
	\node at (1.1,1/8) {5};
	%second
	\node at (1/8,7/24-0.001) {\tiny 2};
	\node at (7/24,7/24-0.001) {\tiny 1};
	\node at (5/12,7/24-0.001) {\tiny 2};
	\node at (3/4,7/24-0.001) {\tiny 3};
	\node at (1.1,7/24-0.001) {\tiny 4};
	%third
	\node at (1/8,5/12) {1};
	\node at (7/24,5/12) {0};
	\node at (5/12,5/12) {1};
	\node at (3/4,5/12) {2};
	\node at (1.1,5/12) {3};
	%fourth
	\node at (1/8,3/4) {2};
	\node at (7/24,3/4) {1};
	\node at (5/12,3/4) {2};
	\node at (3/4,3/4) {3};
	\node at (1.1,3/4) {4};
	%fifth
	\node at (1/8,1.1) {3};
	\node at (7/24,1.1) {2};
	\node at (5/12,1.1) {3};
	\node at (3/4,1.1) {4};
	\node at (1.1,1.1) {5};
	
	\draw[gray] (0,0) -- (1.2, 0.6163220434);
\end{tikzpicture}
